Deep Self-Supervised Disturbance Mapping with the OPERA Sentinel-1 Radiometric Terrain Corrected SAR Backscatter Product

Mapping land surface disturbances supports disaster response, resource and ecosystem management, and climate adaptation efforts. Synthetic aperture radar (SAR) is an invaluable tool for disturbance mapping, providing consistent time-series images of the ground regardless of weather or illumination conditions. Despite SAR's potential for disturbance mapping, processing SAR data to an analysis-ready format requires expertise and significant compute resources, particularly for large-scale global analysis. In October 2023, NASA's Observational Products for End-Users from Remote Sensing Analysis (OPERA) project released the near-global Radiometric Terrain Corrected SAR backscatter from Sentinel-1 (RTC-S1) dataset, providing publicly available, analysis-ready SAR imagery. In this work, we utilize this new dataset to systematically analyze land surface disturbances. As labeling SAR data is often prohibitively time-consuming, we train a self-supervised vision transformer - which requires no labels to train - on OPERA RTC-S1 data to estimate a per-pixel distribution from the set of baseline imagery and assess disturbances when there is significant deviation from the modeled distribution. To test our model's capability and generality, we evaluate three different natural disasters - which represent high-intensity, abrupt disturbances - from three different regions of the world. Across events, our approach yields high quality delineations: F1 scores exceeding 0.6 and Areas Under the Precision-Recall Curve exceeding 0.65, consistently outperforming existing SAR disturbance methods. Our findings suggest that a self-supervised vision transformer is well-suited for global disturbance mapping and can be a valuable tool for operational, near-global disturbance monitoring, particularly when labeled data does not exist.

==> tikz/metric_flow.tex <==
\begin{tikzpicture}[
    box/.style={rectangle, draw=black!50, fill=green!20, thick, minimum width=2.75cm, minimum height=4.cm, text centered},
    arrow/.style={->, thick, shorten >=1pt, shorten <=1pt}
    ]
    
    % Define the boxes in a horizontal line
     \node[box] (box1){\parbox{2.85cm}{\centering \small Dual-polarization baseline imagery and recent acq. \\ \; \\ $\{x_1^p, ..., x^p_T\}, \; x_{T+1}^p$\\ \; \\ $p = VV,\; VH$ }};
    \node[box, right=of box1] (box2) {\parbox{2.85cm}{\centering \small Estimates of recent acq. \\ \; \\$x^{p}_{T+1} \sim N(\mu_{p},\sigma_{p})$\\ \; \\ $p = VV,\; VH$}};
    \node[box, right=of box2] (box3) {\parbox{2.85cm}{\centering \small Mahalanobis distances from parameter estimates and post-image \\ \; \\  $d_{p}:= \frac{|x^p_{T+1} - \mu_{p}|}{ \sigma_{p}}$ \\ \; \\ $p = VV,\; VH$}};
    \node[box, right=of box3] (box4) {\parbox{2.5cm}{\centering Maximum of  Mahalonobis distances  \begin{equation*}d:= \max_{p} d_{p} \end{equation*}}};
    


    % Draw the arrows
    \draw[arrow] (box1) -- (box2);
    \draw[arrow] (box2) -- (box3);
    \draw[arrow] (box3) -- (box4);
\end{tikzpicture}
